Self-Adapting Group of Experts for Multi-Agent Reasoning

Multi-agent systems bring together language model agents with different roles to propose, review, and refine solutions. Each agent's response depends on its model's capabilities, the reasoning strategy defined by its system prompt, and the information in its input context. Existing frameworks often adapt communication by changing this context while leaving individual prompts fixed, even when a problem calls for different skills. We study whether agents' initial responses can identify a strategy better suited to the current problem and guide its transfer to other agents. To address this, we introduce SAGE (Self-Adapting Group of Experts), a training-free framework that uses answer agreement, prefix consistency, and reciprocal peer review to select a strategy donor. SAGE transfers the selected donor's reasoning strategy to the other agents while preserving their original roles. This transfer uses only the agents' original system prompts, without access to the problem or generated solutions. After strategy adaptation, agents exchange responses through a dynamic, sparse directed acyclic graph that routes information from higher-scoring agents to lower-scoring agents. Experiments across multiple agent backbones and reasoning benchmarks show that SAGE achieves higher average accuracy than the evaluated baselines. Our code is available at https://github.com/atifquamar07/sage.

==> figures/heterogeneous_backbone_composition_rows.tex <==
\newcommand{\heterogeneousComparisonRows}{%
Qwen2.5 & 9/0/0 & 80.6 & 55.2 & 67.9 \\
Ministral-3B & 0/9/0 & \textbf{94.2} & \textbf{76.0} & \textbf{85.1} \\
Phi-4-mini & 0/0/9 & 90.6 & 69.4 & 80.0 \\
\midrule
\rowcolor{green!10}
Heterogeneous & 3/3/3 & \underline{93.6} & \underline{71.4} & \underline{82.5} \\
}


==> figures/sage_method_overview.tex <==
\begingroup%
\definecolor{sgInk}{HTML}{20334A}%
\definecolor{sgMuted}{HTML}{5A697D}%
\definecolor{sgLine}{HTML}{CBD5DF}%
\definecolor{sgBlue}{HTML}{347BC3}%
\definecolor{sgOrange}{HTML}{D18C32}%
\definecolor{sgPurple}{HTML}{8C63BC}%
\definecolor{sgGreen}{HTML}{228C7A}%
\definecolor{sgGold}{HTML}{EBB532}%
\definecolor{stA}{HTML}{3E64C8}%
\definecolor{stB}{HTML}{B24C98}%
\definecolor{stC}{HTML}{1E9474}%
\definecolor{stD}{HTML}{DB7F1C}%
\IfFileExists{figures/sage_illustrations.tex}{\input{figures/sage_illustrations.tex}}{\input{sage_illustrations.tex}}%
\newcommand{\sgStage}[6]{%
 \path[fill=sgInk!7,rounded corners=12pt] ({#1+2},17) rectangle ({#2+2},447);
 \path[fill=#3!5!white,draw=#3!45,line width=1.3pt,rounded corners=12pt] (#1,14) rectangle (#2,444);
 \node[inner sep=0pt,font=\sffamily\bfseries\fontsize{21.5}{24}\selectfont,text=sgInk] (sgTitle) at ({(#1+#2)/2+18},41) {#5};
 \filldraw[fill=#3,draw=white,line width=1.2pt] ([xshift=-22pt]sgTitle.west) circle (14);
 \node[font=\sffamily\bfseries\fontsize{18}{20}\selectfont,text=white] at ([xshift=-22pt,yshift=-.5pt]sgTitle.west) {#4};
 \node[font=\sffamily\fontsize{16}{19}\selectfont,text=#3!75!sgInk] at ({(#1+#2)/2},70) {#6};
}%
\newcommand{\sgChevron}[2]{%
 \path[fill=#2] ({#1-8},211) -- ({#1+7},229) -- ({#1-8},247) -- ({#1-3},229) -- cycle;
}%
\newcommand{\sgCard}[5]{%
 \begin{scope}[shift={(#1,#2)},scale=#5]
  \path[fill=white,draw=#3!85,line width=1.3pt,rounded corners=4pt] (-32,-25) rectangle (32,25);
  \path[fill=#3!22,rounded corners=3.5pt] (-31.3,-24.3) rectangle (31.3,-11);
  \fill[#3] (-24,-17.6) circle (2.1); \fill[#3!70] (-17,-17.6) circle (2.1); \fill[#3!45] (-10,-17.6) circle (2.1);
  \draw[#3!85,line width=2.3pt] (-23,-2) -- (-3,-2);
  \draw[#3!65,line width=2.3pt] (-23,7) -- (-6,7);
  \draw[#3!45,line width=2.3pt] (-23,16) -- (-10,16);
  \ifnum#4=1\relax
   \draw[sgBlue,line width=1.9pt] (15,-3) -- (15,7) -- (7,17) (15,7) -- (23,17);
   \foreach \xx/\yy in {15/-3,7/17,23/17}{\fill[sgBlue] (\xx,\yy) circle (2.6);}
  \else
   \draw[#3!85,line width=2.3pt] (4,-2) -- (23,-2);
   \draw[#3!65,line width=2.3pt] (4,7) -- (20,7);
   \draw[#3!45,line width=2.3pt] (4,16) -- (14,16);
  \fi
 \end{scope}%
}%
\newcommand{\sgCrown}[3]{%
 \begin{scope}[shift={(#1,#2)},scale=#3,line join=round,line width=1.1pt]
  \path[fill=sgGold,draw=sgInk] (-13,7) -- (-15,-7) -- (-6,0) -- (0,-11) -- (6,0) -- (15,-7) -- (13,7) -- cycle;
  \foreach \xx/\yy in {-15/-7,0/-11,15/-7}{\filldraw[fill=sgGold,draw=sgInk] (\xx,\yy) circle (2.3);}
  \fill[white] (0,2.5) circle (1.8);
 \end{scope}%
}%
\newcommand{\sgBubble}[4]{%
 \path[draw=#3!70,fill=white,line width=1pt,rounded corners=3pt] ({#1+18},{#2-27}) rectangle ({#1+40},{#2-6});
 \path[fill=white,draw=#3!70,line width=1pt] ({#1+18},{#2-13}) -- ({#1+13},{#2-6}) -- ({#1+22},{#2-6.5});
 \node[font=\sffamily\bfseries\fontsize{14}{16}\selectfont,text=sgInk] at ({#1+29},{#2-16.5}) {#4};
}%
\newcommand{\sgBadge}[4]{%
 \filldraw[fill=#3,draw=white,line width=.9pt] (#1,#2) circle (7.5);
 \node[font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont,text=white] at (#1,{#2+.4}) {#4};
}%
\newcommand{\sgVote}[5]{%
 \ifnum#5=1\relax
  \filldraw[fill=#3!22,draw=sgGold,line width=2.6pt] (#1,#2) circle (9.5);
 \else
  \filldraw[fill=#3!22,draw=#3!80,line width=1pt] (#1,#2) circle (8.5);
 \fi
 \node[font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont,text=sgInk] at (#1,{#2+.3}) {#4};
}%
\begin{tikzpicture}[
 x=1pt,y=-1pt,line cap=round,line join=round,
 font=\sffamily\fontsize{17}{20}\selectfont,text=sgInk,
 >={Latex[length=6pt,width=5pt]},
 flow/.style={->,draw=sgInk!75,line width=1.4pt},
 note/.style={font=\sffamily\fontsize{17}{20}\selectfont,text=sgMuted},
 small/.style={font=\sffamily\fontsize{16}{19}\selectfont,text=sgMuted},
 agentlabel/.style={font=\sffamily\fontsize{14.5}{17}\selectfont,text=sgInk!85},
 mathlabel/.style={font=\fontsize{20}{23}\selectfont},
]
\path[use as bounding box] (4,10) rectangle (1040,450);

\sgStage{10}{266}{stA}{1}{Select a donor}{answer, score, peer-review}
\path[fill=white,draw=sgInk!45,line width=1pt,rounded corners=9pt] (88,94) rectangle (188,116);
\sgIDocument{105}{105}{sgInk}{.3}
\node[font=\sffamily\fontsize{15}{18}\selectfont] at (146,105) {query $x$};
\draw[sgInk!55,line width=1.1pt] (138,116) -- (138,124) (42,124) -- (222,124);
\foreach \xx/\col/\ii/\ans/\nm in {42/sgBlue/1/42/A,102/sgOrange/2/36/B,162/sgPurple/3/42/C,222/sgGreen/4/24/D}{
 \draw[->,sgInk!55,line width=1.1pt] (\xx,124) -- (\xx,142);
 \sgIRobot{\xx}{162}{\col}{.56}{\ii}
 \sgBubble{\xx}{162}{\col}{\ans}
 \node[agentlabel,font=\sffamily\bfseries\fontsize{16}{19}\selectfont] at (\xx,194) {\nm};
}
\draw[sgInk!45,line width=1pt] (22,286) -- (254,286);
\foreach \xx/\col/\q/\z/\fr/\val in {42/sgBlue/28/28/{2/4}/1.00,102/sgOrange/14/0/{1/4}/0.25,162/sgPurple/28/0/{2/4}/0.50,222/sgGreen/14/0/{1/4}/0.25}{
 \path[fill=\col,rounded corners=1pt] ({\xx-14},{286-\q}) rectangle ({\xx+14},286);
 \node[font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont,text=white] at (\xx,{286-\q/2+.3}) {\fr};
 \ifdim\z pt>0pt
  \path[fill=\col!25,draw=\col,line width=.8pt,rounded corners=1pt] ({\xx-14},{286-\q-\z}) rectangle ({\xx+14},{286-\q});
  \draw[\col,line width=2pt] ({\xx-6},{286-\q-\z/2}) -- ({\xx-1.5},{286-\q-\z/2+5}) -- ({\xx+7},{286-\q-\z/2-6});
 \fi
 \node[font=\sffamily\fontsize{13.5}{16}\selectfont,text=sgInk] at (\xx,{286-\q-\z-9}) {\val};
}
\node[mathlabel] at (27,306) {$\rho$};
\node[small,text=sgInk] at (42,306) {$=$};
\path[fill=sgInk!55,rounded corners=1pt] (51,299) rectangle (63,313);
\node[small,anchor=west] at (65,306) {agreement};
\node[small,text=sgInk,anchor=west] at (146,306) {$+\,\lambda$};
\path[fill=sgInk!12,draw=sgInk!55,line width=.8pt,rounded corners=1pt] (181,299) rectangle (195,313);
\draw[sgInk!70,line width=1.4pt] (184.5,306) -- (187.5,309.5) -- (192.5,302.5);
\node[small,anchor=west] at (197,306) {prefix};
\sgIRobot{40}{372}{sgBlue}{.52}{1}
\sgIRobot{106}{372}{sgOrange}{.52}{2}
\draw[flow,sgInk!55] (58,362) .. controls (68,352) and (78,352) .. (88,362);
\draw[flow,sgInk!55] (88,382) .. controls (78,392) and (68,392) .. (58,382);
\sgIMagnifier{126}{390}{stA}{.34}
\node[font=\sffamily\bfseries\fontsize{14.5}{17}\selectfont,text=sgInk!80] at (40,400) {A};
\node[font=\sffamily\bfseries\fontsize{14.5}{17}\selectfont,text=sgInk!80] at (106,400) {B};
\node[small] at (73,422) {peer review};
\draw[flow] (146,372) -- (180,372);
\sgIRobot{212}{372}{sgBlue}{.56}{1}
\sgCrown{212}{345}{.62}
\node[font=\sffamily\bfseries\fontsize{16}{19}\selectfont,text=sgInk] at (212,406) {Agent A};
\node[font=\sffamily\bfseries\fontsize{14}{16}\selectfont,text=sgGold!60!black] at (210,424) {wins $\rightarrow$ donor};

\sgChevron{278}{stB}

\sgStage{290}{526}{stB}{2}{Transfer strategy}{share strategy, keep identity}
\sgCard{410}{126}{sgBlue}{0}{.9}
\node[mathlabel,anchor=east] at (377,126) {$s_\ell$};
\sgIRobot{466}{130}{sgBlue}{.5}{1}
\sgCrown{466}{106}{.52}
\node[agentlabel,font=\sffamily\bfseries\fontsize{16}{19}\selectfont] at (492,131) {A};
\foreach \xx in {344,410,476}{
 \draw[->,sgBlue,line width=1.6pt] (410,150) -- (\xx,194);
}
\node[font=\sffamily\fontsize{13.5}{16}\selectfont,text=sgBlue,anchor=east] at (378,164) {strategy};
\foreach \xx/\col/\nm in {344/sgOrange/B,410/sgPurple/C,476/sgGreen/D}{
 \sgCard{\xx}{214}{\col}{0}{.72}
 \draw[flow] (\xx,234) -- (\xx,270);
 \sgIPencil{\xx+13}{252}{stB}{.3}
 \sgCard{\xx}{292}{\col}{1}{.72}
 \node[agentlabel,font=\sffamily\bfseries\fontsize{16}{19}\selectfont] at ({\xx+14},332) {\nm};
}
\foreach \xx/\col/\ii in {344/sgOrange/2,410/sgPurple/3,476/sgGreen/4}{\sgIRobot{\xx-8}{332}{\col}{.44}{\ii}}
\node[mathlabel,anchor=east] at (318,214) {$s_i$};
\node[mathlabel,anchor=east] at (318,292) {$\tilde{s}_i$};
\draw[sgInk!55,line width=2pt] (310,363) -- (324,363);
\draw[sgInk!40,line width=2pt] (310,369) -- (320,369);
\node[small,anchor=west] at (328,366) {own role};
\draw[sgBlue,line width=1.6pt] (416,359) -- (416,365) -- (411,372) (416,365) -- (421,372);
\foreach \xx/\yy in {416/359,411/372,421/372}{\fill[sgBlue] (\xx,\yy) circle (1.8);}
\node[small,anchor=west] at (427,366) {+ strategy};
\sgIShield{318}{408}{stB}{.3}
\node[small,anchor=west] at (330,408) {sees prompts only};

\sgChevron{538}{stC}

\sgStage{550}{780}{stC}{3}{Collaborate}{$T$ rounds on a sparse DAG}
\begin{scope}[xshift=-46pt]
\path[fill=white,draw=stC!30,line width=1pt,rounded corners=8pt] (628,92) rectangle (814,306);
\path[fill=white,draw=stC!45,line width=1pt,rounded corners=8pt] (621,99) rectangle (807,313);
\path[fill=white,draw=stC!70,line width=1.2pt,rounded corners=8pt] (614,106) rectangle (800,320);
\path[fill=stC,rounded corners=5pt] (620,112) rectangle (678,130);
\node[font=\sffamily\bfseries\fontsize{13.5}{16}\selectfont,text=white] at (649,121.5) {round $t$};
\draw[->,stC!70,line width=1.5pt] (636,308) -- (636,146);
\node[font=\sffamily\fontsize{13.5}{16}\selectfont,text=sgMuted,rotate=90] at (626,237) {higher $\rho$};
\draw[flow] (710,149) -- (710,185);
\draw[flow] (694,140) .. controls (652,169) and (646,242) .. (660,268);
\draw[flow] (726,140) .. controls (768,169) and (774,242) .. (760,268);
\draw[flow] (698,226) -- (682,263);
\draw[flow] (722,226) -- (738,263);
\sgIRobot{710}{131}{sgBlue}{.52}{1}
\sgIRobot{710}{205}{sgPurple}{.52}{3}
\sgIRobot{672}{286}{sgOrange}{.52}{2}
\sgIRobot{748}{286}{sgGreen}{.52}{4}
\foreach \xx/\yy/\nm in {732/121/A,732/195/C,650/298/B,770/298/D}{\node[font=\sffamily\bfseries\fontsize{14.5}{17}\selectfont,text=sgInk!80] at (\xx,\yy) {\nm};}
\sgIDocument{771}{219}{sgBlue}{.3}
\node[font=\fontsize{17}{20}\selectfont] at (789,188) {$y_j^t$};
\path[fill=white,draw=stC!60,line width=1pt,rounded corners=6pt] (618,342) rectangle (806,392);
\node[font=\fontsize{19}{22}\selectfont] at (712,359) {$\rho=q+\lambda\,z_\tau$};
\node[font=\sffamily\fontsize{12.5}{15}\selectfont,text=sgMuted] at (712,382) {$q$: agreement \enspace $z_\tau$: prefix check};
\begin{scope}[shift={(630,420)}]
 \draw[->,stC,line width=1.8pt] (40:9) arc (40:330:9);
\end{scope}
\node[small,anchor=west] at (644,420) {re-score, rebuild DAG};
\end{scope}

\sgChevron{792}{stD}

\sgStage{804}{1034}{stD}{4}{Pool \& vote}{leaders count $\times 1.5$}
\foreach \yy/\st/\ac/\lab in {128/1/stA/initial,168/1/stA/reviews,208/3/stC/rounds}{
 \sgBadge{826}{\yy}{\ac}{\st}
 \node[agentlabel,anchor=west] at (838,\yy) {\lab};
}
\foreach \xx/\col/\a/\b/\c/\la/\lb/\lc in {
  922/sgBlue/42/42/42/1/1/0,
  951/sgOrange/36/42/42/0/0/0,
  980/sgPurple/42/42/42/0/0/1,
  1009/sgGreen/24/24/36/0/0/0}{
 \sgVote{\xx}{128}{\col}{\a}{\la}
 \sgVote{\xx}{168}{\col}{\b}{\lb}
 \sgVote{\xx}{208}{\col}{\c}{\lc}
}
\foreach \xx/\nm in {922/A,951/B,980/C,1009/D}{\node[font=\sffamily\bfseries\fontsize{12.5}{15}\selectfont,text=sgMuted] at (\xx,104) {\nm};}
\filldraw[fill=white,draw=sgGold,line width=2.4pt] (828,244) circle (6.5);
\node[font=\sffamily\bfseries\fontsize{14.5}{17}\selectfont,text=sgGold!60!black,anchor=west] at (840,244) {leader: weight $1.5$};
\draw[sgInk!65,line width=1pt] (840,268) -- (840,340) -- (990,340);
\foreach \xx/\hh/\bb/\ans in {870/54/10/42,912/14/0/36,954/14/0/24}{
 \path[fill=stD!55,rounded corners=1pt] ({\xx-12},{340-\hh}) rectangle ({\xx+12},340);
 \ifnum\bb>0\relax\path[fill=sgGold,draw=sgGold!70!black,line width=.6pt,rounded corners=1pt] ({\xx-12},{340-\hh-\bb}) rectangle ({\xx+12},{340-\hh});\fi
 \node[font=\sffamily\fontsize{13}{15}\selectfont,text=sgMuted] at (\xx,352) {\ans};
}
\node[mathlabel] at (996,298) {$W(a)$};
\draw[flow,sgGreen] (870,362) -- (870,378);
\path[fill=sgGreen!12,draw=sgGreen!80,line width=1.3pt,rounded corners=8pt] (858,382) rectangle (980,414);
\node[mathlabel] at (919,399) {$\widehat a=42$};
\end{tikzpicture}%
\endgroup%

